RG-Flow, Gravity and the Cosmological Constant

We study the low energy effective action $S$ of gravity, induced by integrating out gauge and matter fields, in a general class of Randall-Sundrum type string compactification scenarios with exponential warp factors. Our method combines dimensional reduction with the holographic map between between 5-d supergravity and 4-d large $N$ field theory. Using the classical supergravity approximation, we derive a flow equation of the effective action $S$ that controls its behavior under scale transformations. We find that as a result each extremum of $S$ automatically describes a complete RG trajectory of classical solutions. This implies that, provided the cosmological constant is canceled in the high energy theory, classical flat space backgrounds naturally remain stable under the RG-flow. The mechanism responsible for this stability is that the non-zero vacuum energy generated by possible phase transitions, is absorbed by a dynamical adjustment of the contraction rate of the warp factor.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title: split.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Tue Nov  9 23:19:18 1999
%%For: verlinde@feynman.princeton.edu (Herman Verlinde,320 Jadwin Hall,8-5585,)
%%Orientation: Portrait
%%BoundingBox: 0 0 712 352
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-2.0 421.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 8014 m -1000 -1000 l 12896 -1000 l 12896 8014 l cp clip
 0.06000 0.06000 sc
/Times-Roman ff 240.00 scf sf
7500 2550 m
gs 1 -1 sc (IR) col0 sh gr
% Arc
30.000 slw
gs n 10892.5 2412.5 689.9 -117.4 -51.2 arc
gs col0 s gr
 gr

% Arc
gs n 10850.0 2650.0 371.7 160.3 47.7 arcn
gs col0 s gr
 gr

% Arc
gs n 10687.5 3337.5 427.6 -105.3 -52.1 arc
gs col0 s gr
 gr

% Arc
gs n 11006.3 1668.7 213.8 164.7 37.9 arcn
gs col0 s gr
 gr

% Arc
gs n 10087.5 5737.5 1612.9 -162.4 162.4 arcn
gs col0 s gr
 gr

% Arc
gs n 8231.2 2325.0 1593.7 -25.1 25.1 arc
gs col0 s gr
 gr

% Arc
gs  [90] 0 sd
n 11962.5 2325.0 2437.5 -165.7 165.7 arcn
gs col0 s gr
 gr
 [] 0 sd
% Arc
gs  [90] 0 sd
n 7537.5 5737.5 1163.1 -20.8 20.8 arc
gs col0 s gr
 gr
 [] 0 sd
% Arc
gs n 10967.5 5862.5 689.9 -117.4 -51.2 arc
gs col0 s gr
 gr

% Arc
gs n 11081.3 5118.7 213.8 164.7 37.9 arcn
gs col0 s gr
 gr

% Arc
gs n 11000.0 6250.0 371.7 160.3 47.7 arcn
gs col0 s gr
 gr

% Arc
gs n 10837.5 6937.5 427.6 -105.3 -52.1 arc
gs col0 s gr
 gr

% Arc
gs n 3692.5 4287.5 689.9 -117.4 -51.2 arc
gs col0 s gr
 gr

% Arc
gs n 3650.0 4450.0 371.7 160.3 47.7 arcn
gs col0 s gr
 gr

% Arc
gs n 3487.5 5137.5 427.6 -105.3 -52.1 arc
gs col0 s gr
 gr

% Arc
gs n 3806.2 3543.7 213.8 164.7 37.9 arcn
gs col0 s gr
 gr

% Ellipse
n 8137 5737 113 488 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 10125 2325 150 900 0 360 DrawEllipse gs col0 s gr

% Polyline
n 7125 5250 m 8175 5250 l gs col0 s gr 
% Polyline
 [90] 0 sd
n 6450 1875 m 7200 1875 l gs col0 s gr  [] 0 sd
% Polyline
 [90] 0 sd
n 6450 2775 m 7125 2775 l gs col0 s gr  [] 0 sd
/Symbol ff 330.00 scf sf
7275 2400 m
gs 1 -1 sc (S) col0 sh gr
% Polyline
n 7125 6225 m 8100 6225 l gs col0 s gr 
/Times-Roman ff 240.00 scf sf
2325 4350 m
gs 1 -1 sc (10) col0 sh gr
% Polyline
 [90] 0 sd
n 6450 5250 m 7125 5250 l gs col0 s gr  [] 0 sd
% Polyline
 [90] 0 sd
n 6450 6225 m 7125 6225 l gs col0 s gr  [] 0 sd
% Polyline
gs  clippath
5209 5187 m 5423 5310 l 5176 5302 l 5502 5395 l 5535 5280 l cp
clip
n 4950 5175 m 5475 5325 l gs col0 s gr gr

% arrowhead
15.000 slw
n 5209 5187 m 5423 5310 l 5176 5302 l  col0 s
% Polyline
30.000 slw
gs  clippath
5176 2948 m 5423 2939 l 5209 3063 l 5535 2970 l 5502 2855 l cp
clip
n 4950 3075 m 5475 2925 l gs col0 s gr gr

% arrowhead
15.000 slw
n 5176 2948 m 5423 2939 l 5209 3063 l  col0 s
% Polyline
30.000 slw
 [90] 0 sd
n 75 3600 m 975 3600 l gs col0 s gr  [] 0 sd
% Polyline
 [90] 0 sd
n 150 4575 m 825 4575 l gs col0 s gr  [] 0 sd
% Polyline
n 9675 3000 m 9673 3000 l 9670 2999 l 9663 2997 l 9653 2995 l 9639 2991 l
 9621 2986 l 9599 2981 l 9573 2974 l 9543 2967 l 9510 2959 l
 9475 2950 l 9439 2941 l 9401 2932 l 9363 2923 l 9326 2914 l
 9289 2906 l 9253 2898 l 9218 2890 l 9184 2883 l 9152 2876 l
 9120 2870 l 9090 2864 l 9060 2859 l 9030 2854 l 9000 2850 l
 8974 2846 l 8947 2843 l 8919 2839 l 8891 2836 l 8863 2833 l
 8835 2830 l 8806 2827 l 8777 2824 l 8747 2821 l 8718 2819 l
 8688 2816 l 8658 2813 l 8628 2811 l 8598 2808 l 8568 2805 l
 8537 2803 l 8507 2801 l 8476 2798 l 8445 2796 l 8415 2794 l
 8384 2791 l 8353 2789 l 8322 2787 l 8291 2785 l 8259 2783 l
 8228 2781 l 8196 2779 l 8164 2778 l 8132 2776 l 8100 2775 l
 8069 2774 l 8038 2773 l 8006 2772 l 7972 2771 l 7937 2771 l
 7900 2770 l 7862 2770 l 7821 2770 l 7778 2770 l 7734 2770 l
 7688 2770 l 7641 2770 l 7592 2770 l 7542 2771 l 7492 2771 l
 7443 2771 l 7394 2772 l 7346 2772 l 7301 2772 l 7258 2773 l
 7218 2773 l 7183 2774 l 7151 2774 l 7124 2774 l 7102 2774 l
 7084 2775 l 7070 2775 l 7061 2775 l 7055 2775 l 7051 2775 l
 7050 2775 l gs col0 s gr 
% Polyline
n 9675 1650 m 9673 1650 l 9670 1652 l 9663 1653 l 9653 1656 l 9639 1661 l
 9621 1666 l 9598 1672 l 9572 1680 l 9542 1689 l 9509 1698 l
 9474 1708 l 9438 1719 l 9400 1729 l 9362 1740 l 9325 1750 l
 9288 1760 l 9252 1769 l 9218 1778 l 9185 1786 l 9153 1793 l
 9122 1800 l 9092 1806 l 9063 1812 l 9035 1816 l 9006 1821 l
 8979 1825 l 8952 1828 l 8924 1832 l 8896 1835 l 8868 1838 l
 8840 1840 l 8812 1843 l 8784 1845 l 8755 1847 l 8727 1849 l
 8698 1851 l 8670 1853 l 8641 1854 l 8612 1856 l 8583 1858 l
 8554 1859 l 8524 1861 l 8495 1862 l 8465 1863 l 8434 1865 l
 8404 1866 l 8373 1868 l 8341 1869 l 8309 1870 l 8277 1872 l
 8243 1873 l 8210 1874 l 8175 1875 l 8144 1876 l 8112 1876 l
 8079 1877 l 8044 1878 l 8008 1878 l 7969 1878 l 7928 1878 l
 7885 1879 l 7840 1879 l 7792 1879 l 7743 1879 l 7691 1879 l
 7639 1878 l 7585 1878 l 7531 1878 l 7477 1878 l 7424 1877 l
 7372 1877 l 7323 1877 l 7276 1877 l 7233 1876 l 7195 1876 l
 7160 1876 l 7131 1876 l 7106 1875 l 7087 1875 l 7072 1875 l
 7062 1875 l 7055 1875 l 7052 1875 l 7050 1875 l gs col0 s gr 
% Polyline
n 8550 5250 m 8552 5250 l 8556 5250 l 8563 5250 l 8574 5251 l 8589 5251 l
 8609 5252 l 8634 5252 l 8664 5253 l 8698 5254 l 8736 5255 l
 8776 5256 l 8819 5257 l 8864 5258 l 8909 5258 l 8954 5259 l
 8999 5260 l 9043 5260 l 9085 5260 l 9125 5260 l 9163 5260 l
 9199 5260 l 9233 5259 l 9264 5258 l 9294 5256 l 9322 5255 l
 9349 5252 l 9375 5250 l 9404 5247 l 9433 5243 l 9461 5238 l
 9488 5234 l 9515 5229 l 9542 5223 l 9568 5217 l 9594 5211 l
 9620 5205 l 9646 5199 l 9671 5192 l 9696 5186 l 9721 5179 l
 9746 5172 l 9770 5165 l 9794 5158 l 9818 5151 l 9842 5144 l
 9865 5137 l 9888 5130 l 9911 5123 l 9933 5115 l 9954 5108 l
 9975 5100 l 9999 5090 l 10022 5080 l 10043 5070 l 10064 5059 l
 10084 5048 l 10103 5036 l 10121 5024 l 10139 5012 l 10156 5000 l
 10173 4987 l 10190 4975 l 10207 4963 l 10224 4951 l 10241 4939 l
 10259 4927 l 10276 4916 l 10294 4905 l 10313 4895 l 10331 4885 l
 10350 4875 l 10369 4866 l 10387 4857 l 10405 4848 l 10423 4839 l
 10440 4830 l 10456 4821 l 10473 4812 l 10488 4804 l 10504 4795 l
 10520 4786 l 10536 4777 l 10552 4769 l 10569 4761 l 10587 4754 l
 10607 4747 l 10627 4741 l 10649 4735 l 10672 4731 l 10698 4727 l
 10725 4725 l 10747 4724 l 10771 4723 l 10795 4723 l 10821 4724 l
 10849 4724 l 10877 4725 l 10907 4726 l 10937 4728 l 10969 4730 l
 11001 4731 l 11034 4733 l 11067 4736 l 11100 4738 l 11133 4740 l
 11166 4743 l 11199 4746 l 11231 4749 l 11263 4753 l 11293 4757 l
 11323 4761 l 11351 4766 l 11379 4772 l 11405 4778 l 11429 4784 l
 11453 4792 l 11475 4800 l 11500 4811 l 11523 4823 l 11546 4835 l
 11567 4849 l 11588 4863 l 11608 4877 l 11628 4892 l 11647 4908 l
 11665 4924 l 11683 4940 l 11701 4956 l 11719 4973 l 11735 4990 l
 11752 5007 l 11768 5025 l 11783 5044 l 11797 5063 l 11810 5083 l
 11822 5105 l 11833 5127 l 11842 5150 l 11850 5175 l 11855 5197 l
 11859 5220 l 11861 5245 l 11863 5270 l 11863 5296 l 11862 5323 l
 11861 5351 l 11858 5379 l 11855 5409 l 11851 5438 l 11847 5468 l
 11842 5498 l 11837 5529 l 11832 5560 l 11827 5590 l 11821 5621 l
 11816 5652 l 11811 5683 l 11806 5713 l 11801 5744 l 11796 5774 l
 11792 5805 l 11788 5835 l 11783 5865 l 11779 5895 l 11775 5925 l
 11771 5953 l 11767 5982 l 11763 6011 l 11758 6040 l 11755 6071 l
 11751 6101 l 11747 6132 l 11744 6164 l 11740 6197 l 11737 6229 l
 11734 6262 l 11731 6295 l 11728 6329 l 11725 6362 l 11721 6395 l
 11718 6428 l 11714 6460 l 11709 6492 l 11704 6523 l 11699 6553 l
 11693 6583 l 11686 6611 l 11678 6637 l 11670 6663 l 11660 6687 l
 11650 6709 l 11638 6730 l 11625 6750 l 11609 6771 l 11591 6790 l
 11571 6807 l 11550 6822 l 11528 6836 l 11504 6849 l 11479 6860 l
 11453 6871 l 11426 6880 l 11399 6889 l 11371 6897 l 11343 6905 l
 11314 6912 l 11286 6919 l 11257 6926 l 11229 6932 l 11202 6938 l
 11175 6945 l 11148 6951 l 11122 6957 l 11097 6962 l 11073 6967 l
 11049 6971 l 11025 6975 l 11000 6978 l 10974 6980 l 10950 6981 l
 10925 6981 l 10901 6980 l 10877 6979 l 10853 6978 l 10829 6976 l
 10806 6974 l 10782 6972 l 10759 6969 l 10736 6966 l 10712 6963 l
 10689 6959 l 10666 6954 l 10642 6949 l 10619 6944 l 10595 6937 l
 10571 6930 l 10548 6921 l 10524 6911 l 10500 6900 l 10480 6889 l
 10460 6877 l 10439 6864 l 10419 6850 l 10399 6835 l 10379 6818 l
 10359 6800 l 10338 6781 l 10318 6762 l 10298 6742 l 10278 6721 l
 10258 6700 l 10237 6679 l 10217 6657 l 10197 6636 l 10177 6615 l
 10157 6595 l 10137 6575 l 10116 6556 l 10096 6538 l 10076 6520 l
 10056 6504 l 10036 6489 l 10015 6475 l 9995 6462 l 9975 6450 l
 9951 6437 l 9928 6425 l 9904 6414 l 9881 6405 l 9859 6396 l
 9837 6388 l 9815 6381 l 9793 6374 l 9772 6368 l 9751 6363 l
 9730 6357 l 9709 6352 l 9687 6347 l 9665 6342 l 9642 6337 l
 9618 6332 l 9593 6327 l 9568 6322 l 9540 6316 l 9512 6311 l
 9482 6305 l 9450 6300 l 9426 6296 l 9400 6293 l 9373 6289 l
 9345 6286 l 9314 6283 l 9281 6279 l 9246 6276 l 9208 6273 l
 9169 6269 l 9127 6266 l 9083 6262 l 9038 6259 l 8992 6256 l
 8946 6252 l 8899 6249 l 8853 6245 l 8808 6242 l 8765 6239 l
 8726 6237 l 8689 6234 l 8657 6232 l 8629 6230 l 8605 6229 l
 8586 6227 l 8572 6226 l 8562 6226 l 8555 6225 l 8552 6225 l
 8550 6225 l gs col0 s gr 
% Polyline
n 10125 1425 m 10126 1423 l 10130 1419 l 10135 1411 l 10144 1400 l 10155 1386 l
 10170 1368 l 10186 1348 l 10205 1327 l 10225 1306 l 10246 1286 l
 10268 1267 l 10291 1250 l 10314 1235 l 10339 1222 l 10365 1213 l
 10393 1205 l 10425 1200 l 10446 1198 l 10468 1196 l 10491 1195 l
 10517 1195 l 10543 1195 l 10572 1195 l 10601 1195 l 10632 1196 l
 10665 1198 l 10698 1199 l 10732 1201 l 10767 1203 l 10803 1205 l
 10839 1207 l 10875 1209 l 10911 1212 l 10947 1215 l 10983 1218 l
 11018 1221 l 11052 1224 l 11085 1228 l 11118 1231 l 11149 1235 l
 11178 1240 l 11207 1245 l 11233 1250 l 11259 1255 l 11282 1261 l
 11304 1268 l 11325 1275 l 11354 1287 l 11379 1300 l 11403 1315 l
 11424 1330 l 11443 1346 l 11461 1363 l 11478 1380 l 11493 1398 l
 11507 1416 l 11521 1434 l 11534 1453 l 11546 1473 l 11558 1492 l
 11570 1513 l 11581 1533 l 11591 1555 l 11601 1577 l 11611 1600 l
 11619 1624 l 11625 1650 l 11629 1671 l 11631 1692 l 11633 1714 l
 11634 1737 l 11634 1761 l 11633 1785 l 11631 1810 l 11628 1835 l
 11625 1861 l 11622 1887 l 11618 1913 l 11613 1940 l 11609 1966 l
 11604 1993 l 11599 2020 l 11594 2048 l 11589 2075 l 11584 2102 l
 11580 2130 l 11575 2157 l 11571 2185 l 11567 2212 l 11562 2240 l
 11558 2268 l 11554 2296 l 11550 2325 l 11546 2352 l 11542 2380 l
 11538 2408 l 11533 2437 l 11530 2466 l 11526 2496 l 11522 2528 l
 11519 2559 l 11515 2592 l 11512 2624 l 11509 2658 l 11506 2691 l
 11503 2725 l 11500 2759 l 11496 2792 l 11493 2825 l 11489 2858 l
 11484 2890 l 11479 2922 l 11474 2952 l 11468 2982 l 11461 3010 l
 11453 3037 l 11445 3063 l 11435 3087 l 11425 3109 l 11413 3130 l
 11400 3150 l 11384 3171 l 11366 3190 l 11346 3207 l 11326 3223 l
 11304 3237 l 11280 3250 l 11256 3261 l 11231 3272 l 11205 3282 l
 11179 3291 l 11152 3300 l 11125 3308 l 11097 3316 l 11069 3323 l
 11042 3330 l 11014 3337 l 10987 3343 l 10960 3350 l 10933 3355 l
 10906 3361 l 10879 3366 l 10853 3370 l 10826 3373 l 10800 3375 l
 10775 3376 l 10750 3376 l 10724 3374 l 10696 3371 l 10666 3367 l
 10635 3362 l 10602 3356 l 10568 3348 l 10531 3340 l 10494 3330 l
 10455 3320 l 10416 3310 l 10376 3299 l 10338 3288 l 10301 3277 l
 10266 3267 l 10235 3258 l 10207 3250 l 10183 3243 l 10163 3237 l
 10148 3232 l 10137 3229 l 10131 3227 l 10127 3226 l 10125 3225 l gs col0 s gr 
% Polyline
n 825 3600 m 826 3600 l 830 3600 l 836 3600 l 845 3600 l 859 3600 l
 877 3601 l 899 3601 l 925 3601 l 956 3602 l 990 3602 l
 1028 3602 l 1068 3603 l 1111 3603 l 1155 3604 l 1200 3604 l
 1245 3604 l 1290 3605 l 1334 3605 l 1376 3605 l 1418 3605 l
 1458 3605 l 1496 3605 l 1533 3605 l 1568 3604 l 1601 3604 l
 1633 3603 l 1664 3602 l 1695 3601 l 1725 3600 l 1755 3599 l
 1785 3597 l 1815 3596 l 1846 3594 l 1877 3593 l 1908 3591 l
 1939 3589 l 1970 3588 l 2002 3586 l 2034 3585 l 2066 3583 l
 2099 3581 l 2131 3580 l 2164 3578 l 2196 3577 l 2228 3575 l
 2260 3573 l 2292 3571 l 2324 3569 l 2355 3566 l 2385 3564 l
 2415 3561 l 2444 3558 l 2473 3554 l 2500 3550 l 2527 3546 l
 2553 3542 l 2578 3537 l 2602 3531 l 2625 3525 l 2655 3516 l
 2683 3506 l 2709 3495 l 2734 3483 l 2757 3470 l 2779 3456 l
 2799 3442 l 2819 3427 l 2838 3411 l 2857 3395 l 2875 3379 l
 2892 3362 l 2910 3346 l 2927 3330 l 2945 3315 l 2963 3300 l
 2981 3285 l 3000 3272 l 3018 3259 l 3037 3247 l 3056 3236 l
 3075 3225 l 3095 3214 l 3115 3204 l 3134 3194 l 3152 3184 l
 3170 3175 l 3186 3166 l 3202 3158 l 3218 3149 l 3233 3141 l
 3248 3132 l 3264 3124 l 3280 3117 l 3296 3109 l 3314 3103 l
 3332 3096 l 3352 3090 l 3374 3085 l 3398 3081 l 3423 3077 l
 3450 3075 l 3472 3074 l 3496 3073 l 3520 3073 l 3546 3074 l
 3574 3074 l 3602 3075 l 3632 3076 l 3662 3078 l 3694 3080 l
 3726 3081 l 3759 3083 l 3792 3086 l 3825 3088 l 3858 3090 l
 3891 3093 l 3924 3096 l 3956 3099 l 3988 3103 l 4018 3107 l
 4048 3111 l 4076 3116 l 4104 3122 l 4130 3128 l 4154 3134 l
 4178 3142 l 4200 3150 l 4225 3161 l 4248 3173 l 4271 3185 l
 4292 3199 l 4313 3213 l 4333 3227 l 4353 3242 l 4372 3258 l
 4390 3274 l 4408 3290 l 4426 3306 l 4444 3323 l 4460 3340 l
 4477 3357 l 4493 3375 l 4508 3394 l 4522 3413 l 4535 3433 l
 4547 3455 l 4558 3477 l 4567 3500 l 4575 3525 l 4580 3547 l
 4584 3570 l 4586 3595 l 4588 3620 l 4588 3646 l 4587 3673 l
 4586 3701 l 4583 3729 l 4580 3759 l 4576 3788 l 4572 3818 l
 4567 3848 l 4562 3879 l 4557 3910 l 4552 3940 l 4546 3971 l
 4541 4002 l 4536 4033 l 4531 4063 l 4526 4094 l 4521 4124 l
 4517 4155 l 4513 4185 l 4508 4215 l 4504 4245 l 4500 4275 l
 4496 4303 l 4492 4332 l 4488 4361 l 4483 4390 l 4480 4421 l
 4476 4451 l 4472 4482 l 4469 4514 l 4465 4547 l 4462 4579 l
 4459 4612 l 4456 4645 l 4453 4679 l 4450 4712 l 4446 4745 l
 4443 4778 l 4439 4810 l 4434 4842 l 4429 4873 l 4424 4903 l
 4418 4933 l 4411 4961 l 4403 4987 l 4395 5013 l 4385 5037 l
 4375 5059 l 4363 5080 l 4350 5100 l 4334 5121 l 4316 5140 l
 4296 5157 l 4275 5172 l 4253 5186 l 4229 5199 l 4204 5210 l
 4178 5221 l 4151 5230 l 4124 5239 l 4096 5247 l 4068 5255 l
 4039 5262 l 4011 5269 l 3982 5276 l 3954 5282 l 3927 5288 l
 3900 5295 l 3873 5301 l 3847 5307 l 3822 5312 l 3798 5317 l
 3774 5321 l 3750 5325 l 3725 5328 l 3699 5330 l 3675 5331 l
 3650 5331 l 3626 5330 l 3602 5329 l 3578 5328 l 3554 5326 l
 3531 5324 l 3507 5322 l 3484 5319 l 3461 5316 l 3437 5313 l
 3414 5309 l 3391 5304 l 3367 5299 l 3344 5294 l 3320 5287 l
 3296 5280 l 3273 5271 l 3249 5261 l 3225 5250 l 3205 5239 l
 3185 5227 l 3164 5214 l 3144 5200 l 3124 5185 l 3104 5168 l
 3084 5150 l 3063 5131 l 3043 5112 l 3023 5092 l 3003 5071 l
 2983 5050 l 2962 5029 l 2942 5007 l 2922 4986 l 2902 4965 l
 2882 4945 l 2862 4925 l 2841 4906 l 2821 4888 l 2801 4870 l
 2781 4854 l 2761 4839 l 2740 4825 l 2720 4812 l 2700 4800 l
 2676 4787 l 2653 4775 l 2630 4764 l 2609 4755 l 2588 4746 l
 2568 4738 l 2550 4731 l 2532 4724 l 2514 4718 l 2497 4713 l
 2480 4707 l 2462 4702 l 2443 4697 l 2423 4692 l 2402 4687 l
 2378 4682 l 2352 4677 l 2323 4672 l 2292 4666 l 2256 4661 l
 2217 4655 l 2175 4650 l 2147 4647 l 2118 4644 l 2086 4641 l
 2052 4638 l 2016 4635 l 1977 4633 l 1935 4630 l 1890 4627 l
 1843 4624 l 1793 4622 l 1740 4619 l 1684 4616 l 1627 4613 l
 1567 4610 l 1506 4607 l 1443 4604 l 1380 4602 l 1317 4599 l
 1255 4596 l 1194 4593 l 1135 4591 l 1079 4589 l 1026 4586 l
 977 4584 l 932 4582 l 893 4581 l 858 4579 l 829 4578 l
 805 4577 l 786 4576 l 771 4576 l 761 4575 l 755 4575 l
 752 4575 l 750 4575 l gs col0 s gr 
/Symbol ff 330.00 scf sf
10650 2400 m
gs 1 -1 sc (S) col0 sh gr
/Times-Roman ff 240.00 scf sf
10875 2550 m
gs 1 -1 sc (UV) col0 sh gr
/Times-Roman ff 300.00 scf sf
9675 3600 m
gs 1 -1 sc (r = r) col0 sh gr
/Times-Roman ff 300.00 scf sf
10200 3825 m
gs 1 -1 sc (0) col0 sh gr
/Symbol ff 330.00 scf sf
6975 5850 m
gs 1 -1 sc (S) col0 sh gr
/Times-Roman ff 240.00 scf sf
7200 5925 m
gs 1 -1 sc (IR) col0 sh gr
/Symbol ff 330.00 scf sf
9975 5850 m
gs 1 -1 sc (S) col0 sh gr
/Times-Roman ff 240.00 scf sf
10200 6000 m
gs 1 -1 sc (UV) col0 sh gr
/Times-Roman ff 300.00 scf sf
8025 4950 m
gs 1 -1 sc (r = r) col0 sh gr
/Times-Roman ff 300.00 scf sf
8550 5100 m
gs 1 -1 sc (1) col0 sh gr
/Symbol ff 330.00 scf sf
2100 4200 m
gs 1 -1 sc (S) col0 sh gr
$F2psEnd
rs
